Rapid Risk Minimization with Bayesian Models Through Deep Learning Approximation

We introduce a novel combination of Bayesian Models (BMs) and Neural Networks (NNs) for making predictions with a minimum expected risk. Our approach combines the best of both worlds, the data efficiency and interpretability of a BM with the speed of a NN. For a BM, making predictions with the lowest expected loss requires integrating over the posterior distribution. When exact inference of the posterior predictive distribution is intractable, approximation methods are typically applied, e.g. Monte Carlo (MC) simulation. For MC, the variance of the estimator decreases with the number of samples - but at the expense of increased computational cost. Our approach removes the need for iterative MC simulation on the CPU at prediction time. In brief, it works by fitting a NN to synthetic data generated using the BM. In a single feed-forward pass, the NN gives a set of point-wise approximations to the BM's posterior predictive distribution for a given observation. We achieve risk minimized predictions significantly faster than standard methods with a negligible loss on the test dataset. We combine this approach with Active Learning to minimize the amount of data required for fitting the NN. This is done by iteratively labeling more data in regions with high predictive uncertainty of the NN.

==> Figures/bm_to_nn.tex <==
\def\postDistColor{red}
\def\dataDistColor{blue}
\def\likeDistColor{darkgray}
\def\priorDistColor{olive}

\def\axisHeight{5cm}
\def\axisToTitleSpace{5mm}
\def\axisWidth{5cm}
\def\spaceBetweenSections{1.5cm}
\def\arrowSpacing{3mm}
\def\ymax{0.7}


\begin{tikzpicture}[font=\normalsize]
%	\draw[
%	help lines,
%	line width=0.1pt,
%	step=0.1,
%	]  (0,-3) grid (19,6);
	
	\coordinate (data_dist_start) at (0,0);
	\coordinate (coord_bm_start) at (\axisWidth+\spaceBetweenSections, 0);
	\coordinate (coord_bm_end) at (\axisWidth+\axisWidth+\spaceBetweenSections, 0);
	\coordinate (coord_nn_start) at (\axisWidth+\axisWidth+\spaceBetweenSections+\spaceBetweenSections, \axisHeight/2);
	
	
	\coordinate (obs_end) at (\axisWidth, \axisHeight/2);
	\coordinate (bm_start) at (\axisWidth + \spaceBetweenSections, \axisHeight/2);
	\coordinate (bm_end) at (\axisWidth + \axisWidth + \spaceBetweenSections, \axisHeight/2);
	\path (bm_start) +(-\arrowSpacing, 0) coordinate (to_bm_arrow_end);
	\path (coord_nn_start) +(-\arrowSpacing, 0) coordinate (to_nn_arrow_end);


	\node[circle, fill=blue, anchor=west] at (coord_nn_start) (nn_data_in) {};
	\draw[->, very thick] (obs_end) -- (to_bm_arrow_end);
	\draw[->, very thick] (bm_end) -- (to_nn_arrow_end);
	
	
	%%% DATA DIST START %%%%
	
	\begin{axis}[width=\axisWidth,
		height=\axisHeight,
		scale only axis,
		at={(data_dist_start)},
		every axis plot post/.append style={
			mark=none,samples=500,smooth},
		domain=-2:2, ymax=\ymax,
		axis lines=center, % adds arrowheads
		axis x line*=bottom, % no box around the plot, only x and y axis
		axis y line*=left, % the * suppresses the arrow tips
		enlargelimits=upper, % extend the axes a bit to the right and top
		xtick=\empty, % remove xticks and labels
		ytick=\empty, % remove yticks and labels
		xlabel=$\mathcal{D}$,
		every axis x label/.style={
			at={(ticklabel* cs:0.9,9.0)},
			anchor=west,
		},
		]
		\coordinate (data_sample_coor) at (axis cs:0.3, 0);	  
		\addplot[color=blue] {gauss(0,0.55)};
		\node[font=\color{\dataDistColor}] at (axis cs:-1,0.45) {$p(\mathcal{D})$};
		
		
	\end{axis}
	
	\node[inner sep=0,outer sep=0, anchor=center] at (\axisWidth/2, \axisHeight + \axisToTitleSpace + 0.2mm) (obs_title) {\large Observations};
	\node[circle, fill=blue] at (data_sample_coor) (d_sample) {};
	%%% DATA DIST END %%%%
	
	%%% POST DIST START %%%%	
	\begin{axis}[width=\axisWidth,
		height=\axisHeight,
		scale only axis,
		at={(coord_bm_start)},
		every axis plot post/.append style={mark=none,domain=-2:3,samples=500,smooth},
		ymax=\ymax,
		axis lines=center, % adds arrowheads
		axis x line*=bottom, % no box around the plot, only x and y axis
		axis y line*=left, % the * suppresses the arrow tips
		enlargelimits=upper, % extend the axes a bit to the right and top
		xtick=\empty, % remove xticks and labels
		ytick=\empty, % remove yticks and labels
		xlabel=$\phi$,
		every axis x label/.style={
			at={(ticklabel* cs:0.9,9.0)},
			anchor=west,
		},
		]
		\addplot[color=\priorDistColor, dashed] {gauss(-1.,1)};
		\addplot[color=\likeDistColor, dashed] {gauss(1,0.55)};
		\addplot[color=\postDistColor] {gauss(0,0.7)};
		
		\node[font=\color{\priorDistColor}] at (axis cs:-1,0.45) {$p(\phi)$};
		\node[font=\color{\likeDistColor}] at (axis cs:2.4,0.55) {$p(\mathcal{D} \mid \phi)$};
		\node[font=\color{\postDistColor}] at (axis cs:0,0.62) {$p(\phi \mid \mathcal{D})$};
		
		\coordinate (posterior_sample_1) at (axis cs:0.15, 0);
		\coordinate (posterior_sample_2) at (axis cs:-0.3, 0);
		\coordinate (posterior_sample_3) at (axis cs:-1., 0);
		\coordinate (posterior_sample_4) at (axis cs:1.5, 0);
		\coordinate (posterior_sample_5) at (axis cs:0.7, 0);
		
	\end{axis}
	
	\draw[inner sep=0,outer sep=0, anchor=center] (\axisWidth+\spaceBetweenSections+\axisWidth/2, \axisHeight + \axisToTitleSpace) + (0, -0.2mm) node (bm_title) {\large Bayesian Model $f$};
	
	\node[circle, inner sep=0,outer sep=0, fill=lightgray] at (posterior_sample_1) (d_sample) {$\textcolor{\postDistColor}{\phi_1}$};
	\node[circle, inner sep=0,outer sep=0, fill=lightgray] at (posterior_sample_2) (d_sample) {$\textcolor{\postDistColor}{\phi_2}$};
	\node[circle, inner sep=0,outer sep=0, fill=lightgray] at (posterior_sample_3) (d_sample) {$\textcolor{\postDistColor}{\phi_3}$};
	\node[circle, inner sep=0,outer sep=0, fill=lightgray] at (posterior_sample_4) (d_sample) {$\textcolor{\postDistColor}{\phi_4}$};
	\node[circle, inner sep=0,outer sep=0, fill=lightgray] at (posterior_sample_5) (d_sample) {$\textcolor{\postDistColor}{\phi_5}$};
	
	
	%%% POST DIST END %%%%
	
	%%% NN START %%%
	
	\node[right=1.5cm of nn_data_in, anchor=north, draw, ellipse, rotate=-90] (hidden_layers) {\normalsize Hidden Layers};
	\draw (nn_data_in) -- (hidden_layers);
	
	
	\draw (hidden_layers) + (1.5cm, 0) node[fill=\postDistColor, circle] (output_3) {};	
	\node[above=2mm of output_3, fill=\postDistColor, circle] (output_2) {};
	\node[above=2mm of output_2, fill=\postDistColor, circle] (output_1) {};
	\node[below=2mm of output_3, fill=\postDistColor, circle] (output_4) {};
	\node[below=2mm of output_4, fill=\postDistColor, circle] (output_5) {};
	
	\node[right=1mm of output_1, inner sep=0, outer sep=0] (output_1_text) {$\mathbb{E}\left[Y \mid \textcolor{\dataDistColor}{X}, \textcolor{\postDistColor}{\phi_1} \right]$};
	\node[right=1mm of output_2, inner sep=0, outer sep=0] (output_2_text) {$\mathbb{E}\left[Y \mid \textcolor{\dataDistColor}{X}, \textcolor{\postDistColor}{\phi_2} \right]$};
	\node[right=1mm of output_3, inner sep=0, outer sep=0] (output_3_text) {$\mathbb{E}\left[Y \mid \textcolor{\dataDistColor}{X}, \textcolor{\postDistColor}{\phi_3} \right]$};
	\node[right=1mm of output_4, inner sep=0, outer sep=0] (output_4_text) {$\mathbb{E}\left[Y \mid \textcolor{\dataDistColor}{X}, \textcolor{\postDistColor}{\phi_4} \right]$};
	\node[right=1mm of output_5, inner sep=0, outer sep=0] (output_5_text) {$\mathbb{E}\left[Y \mid \textcolor{\dataDistColor}{X}, \textcolor{\postDistColor}{\phi_5} \right]$};
	
	\draw (hidden_layers) -- (output_1);
	\draw (hidden_layers) -- (output_2);
	\draw (hidden_layers) -- (output_3);
	\draw (hidden_layers) -- (output_4);
	\draw (hidden_layers) -- (output_5);
	
	%%% NN END %%%
	
	\draw[inner sep=0,outer sep=0, anchor=center ] (output_1 |- obs_title) + (0,  -0.2mm) node (nn_title) {\large Neural Network $g$};
	%\node[right= of bm_title, fontscale=1] (nn_title) {\large Neural Network $g$};	
	%%%% LIST W PROS AND CONS %%%
	%	\node[below left=\axisHeight+10mm and 0cm of bm_title, anchor=south east]	
	\node[inner sep=0,outer sep=0, below=\axisHeight+8mm of bm_title, fontscale=1] (bm_pros_n_cons) {\normalsize \begin{tabular}{@{}l@{}}$+$ Easy to interpret \\ $+$ Data efficient \\ $+$ Integrated uncertainty \\ $-$ Slow approximations \end{tabular}};
	
	\draw[inner sep=0,outer sep=0, fontscale=1] (nn_title |- bm_pros_n_cons) node (nn_pros_n_cons) {\normalsize \begin{tabular}{@{}l@{}} $-$  Hard to interpret \\ $-$ Data heavy \\ $+$ Flexible \\ $+$ Fast predictions \end{tabular}};
	
	
\end{tikzpicture}

